Heisenberg Spins on a Cylinder Section

Classical Heisenberg spins in the continuum limit (i.e. the nonlinear sigma-model) are studied on an elastic cylinder section with homogeneous boundary conditions. The latter may serve as a physical realization of magnetically coated microtubules and cylindrical membranes. The corresponding rigid cylinder model exhibits topological soliton configurations with geometrical frustration due to the finite length of the cylinder section. Assuming small and smooth deformations allows to find shapes of the elastic support by relaxing the rigidity constraint: an inhomogeneous Lam\'e equation arises. Finally, this leads to a novel geometric effect: a global shrinking of the cylinder section with swellings.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: -36 -30 245 245
%%Creator: MetaPost
%%CreationDate: 1999.04.01:0239
%%Pages: 1
%%DocumentFonts: CMSY10 CMR10 CMR7 CMMI10
/cmsy10 /CMSY10 def
/cmr10 /CMR10 def
/cmr7 /CMR7 def
/cmmi10 /CMMI10 def
/fshow {exch findfont exch scalefont setfont show}bind def
%%EndProlog
%%Page: 1 1
0 0 1 setrgbcolor 0 2.14432
dtransform truncate idtransform setlinewidth pop [] 0 setdash
1 setlinecap 1 setlinejoin 10 setmiterlimit
newpath 14.88673 227.29639 moveto
227.42964 227.29639 lineto stroke
newpath 14.88673 25.87003 moveto
19.51816 25.99329 lineto
20.8625 26.11243 22.20523 26.19458 23.54958 26.31784 curveto
25.06094 26.51915 26.57071 26.67937 28.08208 26.88478 curveto
32.64702 27.7352 lineto
34.16002 28.09674 35.67464 28.46237 37.18764 28.82802 curveto
38.59198 29.23062 39.9947 29.67844 41.39905 30.08105 curveto
42.85205 30.60692 44.30667 31.0958 45.75966 31.62166 curveto
47.26292 32.22969 48.76457 32.8747 50.26784 33.48273 curveto
51.76625 34.17293 53.26303 34.9001 54.76143 35.59029 curveto
56.302 36.39963 57.84418 37.16788 59.38475 37.97722 curveto
60.74207 38.74548 62.09938 39.47676 63.45671 40.24501 curveto
64.9843 41.1365 66.51352 42.02391 68.0411 42.9154 curveto
69.57518 43.84799 71.11089 44.81757 72.64496 45.75015 curveto
74.1239 46.68272 75.60284 47.6112 77.08179 48.5438 curveto
78.42451 49.39421 79.76724 50.20355 81.10997 51.05397 curveto
82.70729 52.02765 84.303 52.99721 85.90031 53.97087 curveto
87.25276 54.73914 88.6036 55.54846 89.95605 56.31673 curveto
91.52905 57.16714 93.10367 57.97647 94.67667 58.8269 curveto
96.06967 59.51709 97.46104 60.1621 98.85403 60.8523 curveto
100.38164 61.5014 101.91084 62.10944 103.43843 62.75444 curveto
104.89305 63.23923 106.34929 63.68703 107.80391 64.17181 curveto
109.32178 64.53745 110.84126 64.94006 112.35912 65.30571 curveto
113.05643 65.42896 113.75374 65.5481 114.45105 65.67134 curveto
115.14836 65.7494 115.84404 65.83157 116.54135 65.91373 curveto
117.2938 65.9959 118.04462 66.03287 118.79706 66.11504 curveto
119.54951 66.11504 120.30034 66.15613 121.05278 66.15613 curveto
121.83441 66.15613 122.61443 66.11504 123.39606 66.11504 curveto
124.17607 66.07396 124.95609 65.9959 125.73772 65.95482 curveto
126.41719 65.87265 127.09828 65.7494 127.77776 65.67134 curveto
128.45723 65.5481 129.13832 65.46593 129.81778 65.34679 curveto
131.287 64.98114 132.7546 64.61961 134.2238 64.25398 curveto
135.74004 63.7692 137.2579 63.2803 138.77414 62.79553 curveto
140.25795 62.1875 141.74338 61.5425 143.22719 60.93446 curveto
144.66397 60.24426 146.09914 59.59926 147.5359 58.90906 curveto
149.12999 58.05864 150.7257 57.16714 152.31978 56.31673 curveto
153.75331 55.50739 155.18523 54.65697 156.61876 53.84763 curveto
158.14798 52.91504 159.67719 51.98656 161.2064 51.05397 curveto
162.59291 50.20355 163.9778 49.31206 165.3643 48.46162 curveto
166.88055 47.53316 168.39517 46.55948 169.9114 45.631 curveto
171.33684 44.7395 172.76389 43.88908 174.18932 42.99757 curveto
175.67961 42.10608 177.17152 41.25566 178.66182 40.36415 curveto
180.11969 39.55481 181.57593 38.70439 183.03378 37.89505 curveto
184.55975 37.1268 186.0841 36.31746 187.61008 35.54921 curveto
189.07928 34.85901 190.55013 34.2099 192.01933 33.52382 curveto
193.5226 32.91579 195.02263 32.26668 196.5259 31.66275 curveto
198.01619 31.13278 199.50487 30.60692 200.99516 30.08105 curveto
202.36545 29.67844 203.73412 29.23062 205.10442 28.82802 curveto
206.67416 28.46237 208.24231 28.05565 209.81206 27.69412 curveto
211.2164 27.45174 212.61913 27.16826 214.02348 26.92587 curveto
215.52026 26.72044 217.01704 26.51915 218.51382 26.31784 curveto
219.94574 26.19458 221.37927 26.11243 222.81119 25.99329 curveto
227.42964 25.87003 lineto stroke
newpath 14.88673 130.57033 moveto
16.43054 130.57033 17.97435 130.6114 19.51816 130.6114 curveto
20.8625 130.6525 22.20523 130.6525 23.54958 130.69357 curveto
25.06094 130.77574 26.57071 130.85379 28.08208 130.93596 curveto
29.60318 131.0592 31.12592 131.17836 32.64702 131.3016 curveto
34.16002 131.46182 35.67464 131.62206 37.18764 131.78638 curveto
38.59198 131.98769 39.9947 132.15202 41.39905 132.35333 curveto
42.85205 132.59572 44.30667 132.79703 45.75966 133.03941 curveto
50.26784 133.88983 lineto
51.76625 134.2144 53.26303 134.49786 54.76143 134.82242 curveto
56.302 135.18806 57.84418 135.54959 59.38475 135.91524 curveto
60.74207 136.28087 62.09938 136.64651 63.45671 137.00804 curveto
64.9843 137.45586 66.51352 137.94063 68.0411 138.38432 curveto
69.57518 138.91019 71.11089 139.39908 72.64496 139.92494 curveto
74.1239 140.40973 75.60284 140.9356 77.08179 141.42036 curveto
78.42451 141.90926 79.76724 142.35295 81.10997 142.83774 curveto
85.90031 144.53857 lineto
87.25276 144.98639 88.6036 145.47116 89.95605 145.91486 curveto
91.52905 146.44072 93.10367 146.9707 94.67667 147.49657 curveto
96.06967 147.94026 97.46104 148.38396 98.85403 148.83176 curveto
100.38164 149.23438 101.91084 149.68219 103.43843 150.0848 curveto
107.80391 151.05847 lineto
112.35912 151.78564 lineto
113.05643 151.8678 113.75374 151.94997 114.45105 152.02803 curveto
115.14836 152.0691 115.84404 152.15128 116.54135 152.19237 curveto
117.2938 152.23344 118.04462 152.23344 118.79706 152.27452 curveto
119.54951 152.27452 120.30034 152.31151 121.05278 152.31151 curveto
121.83441 152.31151 122.61443 152.27452 123.39606 152.27452 curveto
124.17607 152.23344 124.95609 152.23344 125.73772 152.19237 curveto
126.41719 152.15128 127.09828 152.0691 127.77776 152.02803 curveto
128.45723 151.94997 129.13832 151.8678 129.81778 151.78564 curveto
131.287 151.54324 132.7546 151.34193 134.2238 151.09955 curveto
138.77414 150.12589 lineto
140.25795 149.72327 141.74338 149.27547 143.22719 148.87285 curveto
144.66397 148.42503 146.09914 147.98134 147.5359 147.53354 curveto
152.31978 145.95595 lineto
153.75331 145.47116 155.18523 144.9453 156.61876 144.46053 curveto
158.14798 143.93054 159.67719 143.3636 161.2064 142.83774 curveto
165.3643 141.38339 lineto
166.88055 140.85342 168.39517 140.36864 169.9114 139.84277 curveto
171.33684 139.358 172.76389 138.91019 174.18932 138.42542 curveto
175.67961 137.98172 177.17152 137.49283 178.66182 137.04913 curveto
180.11969 136.64651 181.57593 136.28087 183.03378 135.87415 curveto
184.55975 135.51262 186.0841 135.14699 187.61008 134.78134 curveto
189.07928 134.49786 190.55013 134.17331 192.01933 133.88983 curveto
193.5226 133.60637 195.02263 133.32289 196.5259 133.03941 curveto
198.01619 132.79703 199.50487 132.59572 200.99516 132.35333 curveto
202.36545 132.15202 203.73412 131.98769 205.10442 131.78638 curveto
206.67416 131.62206 208.24231 131.42075 209.81206 131.26051 curveto
211.2164 131.13727 212.61913 131.0592 214.02348 130.93596 curveto
215.52026 130.85379 217.01704 130.81271 218.51382 130.73465 curveto
222.81119 130.6114 lineto
224.35013 130.6114 225.8907 130.57033 227.42964 130.57033 curveto stroke
newpath 14.88673 185.95856 moveto
19.51816 185.95856 lineto
20.8625 185.95856 22.20523 185.99965 23.54958 185.99965 curveto
25.06094 186.04073 26.57071 186.04073 28.08208 186.0777 curveto
32.64702 186.20096 lineto
37.18764 186.3242 lineto
38.59198 186.36118 39.9947 186.44334 41.39905 186.48442 curveto
42.85205 186.56659 44.30667 186.64465 45.75966 186.72682 curveto
47.26292 186.80899 48.76457 186.92813 50.26784 187.01028 curveto
51.76625 187.13354 53.26303 187.2116 54.76143 187.33485 curveto
56.302 187.454 57.84418 187.61832 59.38475 187.73746 curveto
60.74207 187.9018 62.09938 188.02094 63.45671 188.18527 curveto
64.9843 188.34549 66.51352 188.5509 68.0411 188.71114 curveto
69.57518 188.91245 71.11089 189.15483 72.64496 189.36024 curveto
74.1239 189.60263 75.60284 189.80394 77.08179 190.04633 curveto
78.42451 190.24763 79.76724 190.49414 81.10997 190.69545 curveto
85.90031 191.54587 lineto
89.95605 192.27304 lineto
91.52905 192.5565 93.10367 192.7989 94.67667 193.08237 curveto
96.06967 193.32477 97.46104 193.57126 98.85403 193.81366 curveto
100.38164 194.05605 101.91084 194.25735 103.43843 194.49974 curveto
104.89305 194.70515 106.34929 194.86539 107.80391 195.06668 curveto
109.32178 195.23102 110.84126 195.35016 112.35912 195.5145 curveto
113.05643 195.55147 113.75374 195.59254 114.45105 195.63364 curveto
116.54135 195.75688 lineto
116.91757 195.75688 117.2938 195.79797 117.67001 195.79797 curveto
118.04625 195.79797 118.42084 195.83495 118.79706 195.83495 curveto
119.92574 195.83495 lineto
121.05278 195.83495 lineto
122.22523 195.83495 lineto
123.39606 195.83495 lineto
123.78688 195.83495 124.17607 195.79797 124.5669 195.79797 curveto
124.9577 195.79797 125.34691 195.75688 125.73772 195.75688 curveto
127.77776 195.63364 lineto
128.45723 195.59254 129.13832 195.55147 129.81778 195.5145 curveto
131.287 195.39125 132.7546 195.23102 134.2238 195.10777 curveto
135.74004 194.90646 137.2579 194.70515 138.77414 194.49974 curveto
140.25795 194.29843 141.74338 194.05605 143.22719 193.85474 curveto
144.66397 193.60823 146.09914 193.36584 147.5359 193.12346 curveto
152.31978 192.27304 lineto
153.75331 192.03064 155.18523 191.74718 156.61876 191.50478 curveto
158.14798 191.22131 159.67719 190.97891 161.2064 190.69545 curveto
162.59291 190.45305 163.9778 190.24763 165.3643 190.00525 curveto
166.88055 189.76286 168.39517 189.56155 169.9114 189.31917 curveto
171.33684 189.11786 172.76389 188.95352 174.18932 188.75221 curveto
175.67961 188.5509 177.17152 188.38658 178.66182 188.18527 curveto
180.11969 188.02094 181.57593 187.9018 183.03378 187.73746 curveto
184.55975 187.61832 186.0841 187.454 187.61008 187.33485 curveto
189.07928 187.2116 190.55013 187.13354 192.01933 187.01028 curveto
193.5226 186.92813 195.02263 186.80899 196.5259 186.72682 curveto
198.01619 186.64465 199.50487 186.56659 200.99516 186.48442 curveto
202.36545 186.44334 203.73412 186.36118 205.10442 186.3242 curveto
209.81206 186.20096 lineto
214.02348 186.0777 lineto
215.52026 186.04073 217.01704 186.04073 218.51382 185.99965 curveto
219.94574 185.99965 221.37927 185.95856 222.81119 185.95856 curveto
227.42964 185.95856 lineto stroke
newpath 14.88673 210.85904 moveto
19.51816 210.85904 lineto
23.54958 210.85904 lineto
25.06094 210.85904 26.57071 210.90012 28.08208 210.90012 curveto
32.64702 210.90012 lineto
34.16002 210.90012 35.67464 210.93709 37.18764 210.93709 curveto
38.59198 210.93709 39.9947 210.97818 41.39905 210.97818 curveto
42.85205 211.01926 44.30667 211.01926 45.75966 211.06033 curveto
47.26292 211.10143 48.76457 211.10143 50.26784 211.1425 curveto
51.76625 211.17949 53.26303 211.17949 54.76143 211.22057 curveto
59.38475 211.34381 lineto
60.74207 211.3849 62.09938 211.42598 63.45671 211.46295 curveto
64.9843 211.54512 66.51352 211.5862 68.0411 211.66837 curveto
69.57518 211.74643 71.11089 211.8286 72.64496 211.91077 curveto
74.1239 211.99292 75.60284 212.07098 77.08179 212.15315 curveto
78.42451 212.23532 79.76724 212.35446 81.10997 212.43663 curveto
82.70729 212.55988 84.303 212.63794 85.90031 212.76118 curveto
87.25276 212.88033 88.6036 212.9625 89.95605 213.08574 curveto
91.52905 213.20488 93.10367 213.36922 94.67667 213.48836 curveto
96.06967 213.6116 97.46104 213.69377 98.85403 213.81291 curveto
100.38164 213.93616 101.91084 214.0553 103.43843 214.17854 curveto
104.89305 214.2566 106.34929 214.37985 107.80391 214.46202 curveto
109.32178 214.54008 110.84126 214.62225 112.35912 214.7044 curveto
113.05643 214.7455 113.75374 214.7455 114.45105 214.78658 curveto
115.14836 214.78658 115.84404 214.82355 116.54135 214.82355 curveto
116.91757 214.82355 117.2938 214.86464 117.67001 214.86464 curveto
118.79706 214.86464 lineto
119.1733 214.86464 119.54951 214.90572 119.92574 214.90572 curveto
121.05278 214.90572 lineto
122.22523 214.90572 lineto
122.61604 214.90572 123.00525 214.86464 123.39606 214.86464 curveto
124.5669 214.86464 lineto
124.9577 214.86464 125.34691 214.82355 125.73772 214.82355 curveto
126.41719 214.82355 127.09828 214.78658 127.77776 214.78658 curveto
128.45723 214.7455 129.13832 214.7455 129.81778 214.7044 curveto
131.287 214.62225 132.7546 214.58116 134.2238 214.5031 curveto
135.74004 214.37985 137.2579 214.29768 138.77414 214.17854 curveto
140.25795 214.0553 141.74338 213.97313 143.22719 213.85399 curveto
143.94559 213.77182 144.66397 213.73074 145.38235 213.65268 curveto
146.10075 213.6116 146.81752 213.52943 147.5359 213.48836 curveto
148.33376 213.4103 149.12999 213.36922 149.92784 213.28705 curveto
150.7257 213.20488 151.52193 213.1638 152.31978 213.08574 curveto
153.03654 213.04465 153.7517 212.9625 154.46846 212.9214 curveto
155.18523 212.88033 155.902 212.80226 156.61876 212.76118 curveto
158.14798 212.63794 159.67719 212.55988 161.2064 212.43663 curveto
162.59291 212.35446 163.9778 212.23532 165.3643 212.15315 curveto
166.88055 212.07098 168.39517 211.95184 169.9114 211.86967 curveto
171.33684 211.7875 172.76389 211.74643 174.18932 211.66837 curveto
175.67961 211.62729 177.17152 211.54512 178.66182 211.50404 curveto
180.11969 211.46295 181.57593 211.3849 183.03378 211.34381 curveto
187.61008 211.22057 lineto
189.07928 211.17949 190.55013 211.17949 192.01933 211.1425 curveto
193.5226 211.10143 195.02263 211.10143 196.5259 211.06033 curveto
198.01619 211.01926 199.50487 211.01926 200.99516 210.97818 curveto
202.36545 210.97818 203.73412 210.93709 205.10442 210.93709 curveto
206.67416 210.93709 208.24231 210.90012 209.81206 210.90012 curveto
214.02348 210.90012 lineto
215.52026 210.90012 217.01704 210.85904 218.51382 210.85904 curveto
222.81119 210.85904 lineto
227.42964 210.85904 lineto stroke
newpath 14.88673 221.01889 moveto
19.51816 221.01889 lineto
23.54958 221.01889 lineto
28.08208 221.01889 lineto
32.64702 221.01889 lineto
34.16002 221.01889 35.67464 221.05997 37.18764 221.05997 curveto
41.39905 221.05997 lineto
45.75966 221.05997 lineto
47.26292 221.05997 48.76457 221.10106 50.26784 221.10106 curveto
54.76143 221.10106 lineto
56.302 221.10106 57.84418 221.14214 59.38475 221.14214 curveto
60.74207 221.14214 62.09938 221.18321 63.45671 221.18321 curveto
64.9843 221.18321 66.51352 221.2243 68.0411 221.2243 curveto
69.57518 221.26128 71.11089 221.26128 72.64496 221.30235 curveto
74.1239 221.34344 75.60284 221.34344 77.08179 221.38452 curveto
78.42451 221.42561 79.76724 221.42561 81.10997 221.46669 curveto
82.70729 221.50777 84.303 221.58583 85.90031 221.62692 curveto
86.57654 221.62692 87.25276 221.668 87.929 221.668 curveto
88.6036 221.70908 89.27983 221.70908 89.95605 221.75017 curveto
90.74255 221.78714 91.53067 221.78714 92.31717 221.82822 curveto
93.10367 221.86931 93.89017 221.86931 94.67667 221.91039 curveto
95.37236 221.95148 96.06967 221.95148 96.76535 221.99255 curveto
97.46104 222.03363 98.15836 222.03363 98.85403 222.07062 curveto
99.61783 222.1117 100.38326 222.1117 101.14705 222.15279 curveto
101.91084 222.19386 102.67464 222.19386 103.43843 222.23494 curveto
104.16656 222.27603 104.89305 222.27603 105.62117 222.31711 curveto
106.34929 222.31711 107.07579 222.35408 107.80391 222.35408 curveto
112.35912 222.47734 lineto
113.05643 222.47734 113.75374 222.51842 114.45105 222.51842 curveto
115.14836 222.51842 115.84404 222.55951 116.54135 222.55951 curveto
117.67001 222.55951 lineto
118.79706 222.55951 lineto
119.3614 222.55951 lineto
119.92574 222.55951 lineto
120.11385 222.55951 120.30196 222.60059 120.49007 222.60059 curveto
121.05278 222.60059 lineto
121.63982 222.60059 lineto
121.83441 222.60059 122.03062 222.55951 122.22523 222.55951 curveto
122.81064 222.55951 lineto
123.39606 222.55951 lineto
124.5669 222.55951 lineto
125.73772 222.55951 lineto
126.41719 222.55951 127.09828 222.51842 127.77776 222.51842 curveto
128.45723 222.51842 129.13832 222.47734 129.81778 222.47734 curveto
134.2238 222.35408 lineto
134.98273 222.35408 135.74004 222.31711 136.49898 222.31711 curveto
137.2579 222.27603 138.01521 222.27603 138.77414 222.23494 curveto
139.51686 222.19386 140.25795 222.19386 141.00067 222.15279 curveto
141.74338 222.1117 142.48448 222.1117 143.22719 222.07062 curveto
143.94559 222.03363 144.66397 222.03363 145.38235 221.99255 curveto
146.10075 221.95148 146.81752 221.95148 147.5359 221.91039 curveto
148.33376 221.86931 149.12999 221.86931 149.92784 221.82822 curveto
150.7257 221.78714 151.52193 221.78714 152.31978 221.75017 curveto
153.03654 221.70908 153.7517 221.70908 154.46846 221.668 curveto
155.18523 221.668 155.902 221.62692 156.61876 221.62692 curveto
158.14798 221.58583 159.67719 221.50777 161.2064 221.46669 curveto
162.59291 221.42561 163.9778 221.42561 165.3643 221.38452 curveto
166.88055 221.34344 168.39517 221.34344 169.9114 221.30235 curveto
171.33684 221.26128 172.76389 221.26128 174.18932 221.2243 curveto
175.67961 221.2243 177.17152 221.18321 178.66182 221.18321 curveto
180.11969 221.18321 181.57593 221.14214 183.03378 221.14214 curveto
184.55975 221.14214 186.0841 221.10106 187.61008 221.10106 curveto
192.01933 221.10106 lineto
193.5226 221.10106 195.02263 221.05997 196.5259 221.05997 curveto
200.99516 221.05997 lineto
205.10442 221.05997 lineto
206.67416 221.05997 208.24231 221.01889 209.81206 221.01889 curveto
214.02348 221.01889 lineto
218.51382 221.01889 lineto
222.81119 221.01889 lineto
227.42964 221.01889 lineto stroke
0 setgray 0.5
0 dtransform exch truncate exch idtransform pop setlinewidth
newpath 28.16965 0 moveto
28.16965 3 lineto stroke
newpath 28.16965 242.31636 moveto
28.16965 239.31636 lineto stroke
newpath 54.7371 0 moveto
54.7371 3 lineto stroke
newpath 54.7371 242.31636 moveto
54.7371 239.31636 lineto stroke
newpath 81.30618 0 moveto
81.30618 3 lineto stroke
newpath 81.30618 242.31636 moveto
81.30618 239.31636 lineto stroke
newpath 107.87364 0 moveto
107.87364 3 lineto stroke
newpath 107.87364 242.31636 moveto
107.87364 239.31636 lineto stroke
newpath 134.4411 0 moveto
134.4411 3 lineto stroke
newpath 134.4411 242.31636 moveto
134.4411 239.31636 lineto stroke
newpath 161.00856 0 moveto
161.00856 3 lineto stroke
newpath 161.00856 242.31636 moveto
161.00856 239.31636 lineto stroke
newpath 187.57764 0 moveto
187.57764 3 lineto stroke
newpath 187.57764 242.31636 moveto
187.57764 239.31636 lineto stroke
newpath 214.1451 0 moveto
214.1451 3 lineto stroke
newpath 214.1451 242.31636 moveto
214.1451 239.31636 lineto stroke
0 0.5 dtransform truncate idtransform setlinewidth pop
newpath 0 28.30215 moveto
3 28.30215 lineto stroke
newpath 242.31636 28.30215 moveto
239.31636 28.30215 lineto stroke
newpath 0 54.85828 moveto
3 54.85828 lineto stroke
newpath 242.31636 54.85828 moveto
239.31636 54.85828 lineto stroke
newpath 0 81.4185 moveto
3 81.4185 lineto stroke
newpath 242.31636 81.4185 moveto
239.31636 81.4185 lineto stroke
newpath 0 107.97873 moveto
3 107.97873 lineto stroke
newpath 242.31636 107.97873 moveto
239.31636 107.97873 lineto stroke
newpath 0 134.53896 moveto
3 134.53896 lineto stroke
newpath 242.31636 134.53896 moveto
239.31636 134.53896 lineto stroke
newpath 0 161.09918 moveto
3 161.09918 lineto stroke
newpath 242.31636 161.09918 moveto
239.31636 161.09918 lineto stroke
newpath 0 187.65941 moveto
3 187.65941 lineto stroke
newpath 242.31636 187.65941 moveto
239.31636 187.65941 lineto stroke
newpath 0 214.21964 moveto
3 214.21964 lineto stroke
newpath 242.31636 214.21964 moveto
239.31636 214.21964 lineto stroke
0.5 0 dtransform exch truncate exch idtransform pop setlinewidth
newpath 41.4542 0 moveto
41.4542 5 lineto stroke
newpath 41.4542 242.31636 moveto
41.4542 237.31636 lineto stroke
newpath 94.58911 0 moveto
94.58911 5 lineto stroke
newpath 94.58911 242.31636 moveto
94.58911 237.31636 lineto stroke
newpath 147.72565 0 moveto
147.72565 5 lineto stroke
newpath 147.72565 242.31636 moveto
147.72565 237.31636 lineto stroke
newpath 200.86057 0 moveto
200.86057 5 lineto stroke
newpath 200.86057 242.31636 moveto
200.86057 237.31636 lineto stroke
0 0.5 dtransform truncate idtransform setlinewidth pop
newpath 0 41.53912 moveto
5 41.53912 lineto stroke
newpath 242.31636 41.53912 moveto
237.31636 41.53912 lineto stroke
newpath 0 94.57741 moveto
5 94.57741 lineto stroke
newpath 242.31636 94.57741 moveto
237.31636 94.57741 lineto stroke
newpath 0 147.6157 moveto
5 147.6157 lineto stroke
newpath 242.31636 147.6157 moveto
237.31636 147.6157 lineto stroke
newpath 0 200.65399 moveto
5 200.65399 lineto stroke
newpath 242.31636 200.65399 moveto
237.31636 200.65399 lineto stroke
0.5 0 dtransform exch truncate exch idtransform pop setlinewidth
newpath 14.88673 0 moveto
14.88673 7 lineto stroke
8.52168 -11.4169 moveto
(\000) cmsy10 9.96265 fshow
16.27039 -11.4169 moveto
(1) cmr10 9.96265 fshow
newpath 14.88673 242.31636 moveto
14.88673 235.31636 lineto stroke
newpath 68.02165 0 moveto
68.02165 7 lineto stroke
60.96616 -11.4169 moveto
(\000) cmsy10 9.96265 fshow
69.91046 -7.4943 moveto
(1) cmr7 6.97385 fshow
0 0.3985 dtransform truncate idtransform setlinewidth pop 0 setlinecap
newpath 69.91046 -8.9262 moveto
73.88165 -8.9262 lineto stroke
69.91046 -14.8524 moveto
(2) cmr7 6.97385 fshow
0.5 0 dtransform exch truncate exch idtransform pop setlinewidth
1 setlinecap
newpath 68.02165 242.31636 moveto
68.02165 235.31636 lineto stroke
newpath 121.15819 0 moveto
121.15819 7 lineto stroke
118.66754 -11.4169 moveto
(0) cmr10 9.96265 fshow
newpath 121.15819 242.31636 moveto
121.15819 235.31636 lineto stroke
newpath 174.2931 0 moveto
174.2931 7 lineto stroke
172.30745 -7.4943 moveto
(1) cmr7 6.97385 fshow
0 0.3985 dtransform truncate idtransform setlinewidth pop 0 setlinecap
newpath 172.30745 -8.9262 moveto
176.27875 -8.9262 lineto stroke
172.30745 -14.8524 moveto
(2) cmr7 6.97385 fshow
0.5 0 dtransform exch truncate exch idtransform pop setlinewidth
1 setlinecap
newpath 174.2931 242.31636 moveto
174.2931 235.31636 lineto stroke
newpath 227.42964 0 moveto
227.42964 7 lineto stroke
224.939 -11.4169 moveto
(1) cmr10 9.96265 fshow
newpath 227.42964 242.31636 moveto
227.42964 235.31636 lineto stroke
0 0.5 dtransform truncate idtransform setlinewidth pop
newpath 0 227.29639 moveto
7 227.29639 lineto stroke
-20.7114 224.08618 moveto
(1) cmr10 9.96265 fshow
-15.7301 224.08618 moveto
(:) cmmi10 9.96265 fshow
-12.96269 224.08618 moveto
(00) cmr10 9.96265 fshow
newpath 242.31636 227.29639 moveto
235.31636 227.29639 lineto stroke
newpath 0 174.21701 moveto
7 174.21701 lineto stroke
-20.7114 171.0068 moveto
(0) cmr10 9.96265 fshow
-15.7301 171.0068 moveto
(:) cmmi10 9.96265 fshow
-12.96269 171.0068 moveto
(98) cmr10 9.96265 fshow
newpath 242.31636 174.21701 moveto
235.31636 174.21701 lineto stroke
newpath 0 121.17873 moveto
7 121.17873 lineto stroke
-20.7114 117.96852 moveto
(0) cmr10 9.96265 fshow
-15.7301 117.96852 moveto
(:) cmmi10 9.96265 fshow
-12.96269 117.96852 moveto
(96) cmr10 9.96265 fshow
newpath 242.31636 121.17873 moveto
235.31636 121.17873 lineto stroke
newpath 0 68.09935 moveto
7 68.09935 lineto stroke
-20.7114 64.88914 moveto
(0) cmr10 9.96265 fshow
-15.7301 64.88914 moveto
(:) cmmi10 9.96265 fshow
-12.96269 64.88914 moveto
(94) cmr10 9.96265 fshow
newpath 242.31636 68.09935 moveto
235.31636 68.09935 lineto stroke
newpath 0 15.01999 moveto
7 15.01999 lineto stroke
-20.7114 11.80978 moveto
(0) cmr10 9.96265 fshow
-15.7301 11.80978 moveto
(:) cmmi10 9.96265 fshow
-12.96269 11.80978 moveto
(92) cmr10 9.96265 fshow
newpath 242.31636 15.01999 moveto
235.31636 15.01999 lineto stroke
192.28806 33.83765 moveto
(\001) cmr10 9.96265 fshow
200.59026 33.83765 moveto
(\020) cmmi10 9.96265 fshow
208.45135 33.83765 moveto
(=) cmr10 9.96265 fshow
220.16295 37.76025 moveto
(3) cmr7 6.97385 fshow
0 0.3985 dtransform truncate idtransform setlinewidth pop 0 setlinecap
newpath 220.16295 36.32835 moveto
224.13416 36.32835 lineto stroke
220.16295 30.40215 moveto
(2) cmr7 6.97385 fshow
193.66895 120.05344 moveto
(\001) cmr10 9.96265 fshow
201.97115 120.05344 moveto
(\020) cmmi10 9.96265 fshow
209.83224 120.05344 moveto
(=) cmr10 9.96265 fshow
220.34834 120.05344 moveto
(2) cmr10 9.96265 fshow
192.28806 175.44167 moveto
(\001) cmr10 9.96265 fshow
200.59026 175.44167 moveto
(\020) cmmi10 9.96265 fshow
208.45135 175.44167 moveto
(=) cmr10 9.96265 fshow
220.16295 179.36427 moveto
(5) cmr7 6.97385 fshow
newpath 220.16295 177.93237 moveto
224.13416 177.93237 lineto stroke
220.16295 172.00616 moveto
(2) cmr7 6.97385 fshow
193.66895 200.34215 moveto
(\001) cmr10 9.96265 fshow
201.97115 200.34215 moveto
(\020) cmmi10 9.96265 fshow
209.83224 200.34215 moveto
(=) cmr10 9.96265 fshow
220.34834 200.34215 moveto
(3) cmr10 9.96265 fshow
188.68765 231.33357 moveto
(\001) cmr10 9.96265 fshow
196.98985 231.33357 moveto
(\020) cmmi10 9.96265 fshow
204.85095 231.33357 moveto
(=) cmr10 9.96265 fshow
215.36705 231.33357 moveto
(1) cmsy10 9.96265 fshow
0 0.5 dtransform truncate idtransform setlinewidth pop
newpath 0 0 moveto
80.77089 0 161.54547 0 242.31636 0 curveto
242.31636 80.77089 242.31636 161.54547 242.31636 242.31636 curveto
161.54547 242.31636 80.77089 242.31636 0 242.31636 curveto
0 161.54547 0 80.77089 0 0 curveto closepath stroke
99.19194 -27.3244 moveto
(\020) cmmi10 9.96265 fshow
104.28574 -27.3244 moveto
(=) cmmi10 9.96265 fshow
109.26704 -27.3244 moveto
(\001) cmr10 9.96265 fshow
117.56924 -27.3244 moveto
(\020) cmmi10 9.96265 fshow
gsave [0 1 -1 0 -28.2021 77.76843 ] concat 0 0 moveto
(\025) cmmi10 9.96265 fshow grestore
gsave [0 1 -1 0 -28.2021 83.58003 ] concat 0 0 moveto
(\() cmr10 9.96265 fshow grestore
gsave [0 1 -1 0 -28.2021 87.45433 ] concat 0 0 moveto
(\020) cmmi10 9.96265 fshow grestore
gsave [0 1 -1 0 -28.2021 92.54813 ] concat 0 0 moveto
(\)) cmr10 9.96265 fshow grestore
gsave [0 1 -1 0 -28.2021 99.18983 ] concat 0 0 moveto
(=) cmr10 9.96265 fshow grestore
gsave [0 1 -1 0 -28.2021 109.70593 ] concat 0 0 moveto
(1) cmr10 9.96265 fshow grestore
gsave [0 1 -1 0 -28.2021 116.90114 ] concat 0 0 moveto
(+) cmr10 9.96265 fshow grestore
gsave [0 1 -1 0 -28.2021 126.86374 ] concat 0 0 moveto
(\003\() cmr10 9.96265 fshow grestore
gsave [0 1 -1 0 -28.2021 137.65654 ] concat 0 0 moveto
(\020) cmmi10 9.96265 fshow grestore
gsave [0 1 -1 0 -28.2021 142.75034 ] concat 0 0 moveto
(\)) cmr10 9.96265 fshow grestore
showpage
%%EOF

